Dilaton gravity can enhance quantum coherence and reduce entanglement

We investigate the influence of the Garfinkle-Horowitz-Strominger (GHS) dilaton black hole on different quantum resources of Dirac fields beyond the single-mode approximation. By employing the negativity to characterize quantum entanglement and the $l_1$-norm and the relative entropy of coherence to characterize quantum coherence, we demonstrate that these resources exhibit remarkably different responses to the gravitational field. Specifically, increasing the dilaton parameter continuously suppresses quantum entanglement, leaving only a finite residual amount in the strong-gravity regime, whereas quantum coherence is enhanced, indicating that the dilaton-induced spacetime affects nonlocal quantum correlations and local quantum superposition in fundamentally different ways. Furthermore, we show that an initially maximally entangled state does not always possess the largest negativity after propagating in the GHS dilaton spacetime; instead, under appropriate conditions, certain non-maximally entangled states can retain stronger entanglement than the maximally entangled one. These findings reveal the resource-dependent nature of gravitational effects in dilaton black hole backgrounds and provide new insights into the manipulation and protection of quantum resources for relativistic quantum information processing in curved spacetime.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

